Over-the-fiber Digital Predistortion Using Reinforcement Learning

We demonstrate, for the first time, experimental over-the-fiber training of transmitter neural networks (NNs) using reinforcement learning. Optical back-to-back training of a novel NN-based digital predistorter outperforms arcsine-based predistortion with up to 60\% bit-error-rate reduction.

==> figures/64qam_ber.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepackage{ amsmath,amssymb}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{tikzmark}
\usetikzlibrary{calc,matrix,positioning}
\usepackage{ecoc}

\tikzset{%
	partial ellipse/.style args={#1:#2:#3}{%
		insert path={+ (#1:#3) arc (#1:#2:#3)}%
	}%
}%



\usepackage[nomessages]{fp}
\usepackage{pgfplots}
\usepackage{pgfkeys}
    \newenvironment{customlegend}[1][]{%
        \begingroup
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\pgfplotsset{ 
cycle list={%
{draw=black,mark=star,solid},
{draw=black, mark=square,solid}}}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[%
    scale only axis,
    % tick label style={scaled ticks=base 10:2},
	xlabel= DAC-Vpp (mV) , ylabel= bit error rate,
% 	title = 64-QAM,
	xmin=200, xmax=550,%
	ymin=1.e-4, ymax=5e-2,%
	grid=both,%
 	width=6.5cm, height=4.0cm,%
	legend cell align={left},%
	label style={font=\footnotesize},
	tick style={font=\footnotesize},
% 	xtick={0.04,0.05,0.06,0.07,0.08,0.09,0.1},
% 	xticklabels ={$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	legend style={at={(0,0.82)},anchor=west,nodes={scale=0.8, transform shape}, font=\footnotesize,  fill=white}%
]%

\addplot +[thick, color=green!50!black, solid, mark=square*, mark options={scale=1,solid }] coordinates { 
(150, 0.00404012  )
(200, 0.00187352) 
(250, 0.00174494 ) 
(300, 0.00248127)
(350, 0.00392603 )
(400,  0.0062853)
(450, 0.01007211)
(500,  0.01581394)
(550, 0.02311977  )
(600, 0.03239783)
};\addlegendentry{DPE w/o arcsine}

\addplot +[thick, color=red, solid, mark=*, mark options={scale=1,solid }] coordinates { 
(150, 0.0074783  )
(200, 0.00248118 ) 
(250, 0.00133183 ) 
(300, 0.00106011)
(350, 0.00131648 )
(400, 0.00205847)
(450, 0.00318565)
(500, 0.00537182)
(550, 0.00841187  )
(600, 0.01257405)
(650, 0.01878997)
};\addlegendentry{DPE w/ arcsine}


\addplot +[thick, color=blue!50!black, solid, mark=otimes, mark options={scale=1,solid }] coordinates { 

(250, 0.00055952 ) 
(300, 0.00045309)
(350, 0.00039428 )
(400, 0.00042159)
(450, 0.00045517)
(500, 0.00049334)
};\addlegendentry{DPE w/ ML 3-taps DPD}

\addplot +[thick, color=black, solid, mark=triangle*, mark options={scale=1,solid }] coordinates { 

(250, 0.00065907 ) 
(300, 0.00048109)
(350, 0.00043066 )
(400, 0.00037017)
(450, 0.00040928)
(500, 0.00042605)
};\addlegendentry{DPE w/ ML 7-taps DPD}


\end{semilogyaxis}
\node at (0.4, 0.6) {(a)};
\node at (3, 4.3) {\footnotesize{$30\mathrm{GBaud}, 64\mathrm{QAM}$}};
\end{tikzpicture}




\begin{tikzpicture}%[scale=0.75]
\begin{semilogyaxis}[%
    scale only axis,
	xlabel= DAC-Vpp (mV) , 
	xmin=200, xmax=550,%
	ymin=1.0e-2, ymax=1e-1,%
	grid=both,%
 	width=6.5cm, height=4.0cm,%
	legend cell align={left},%
	label style={font=\footnotesize},
	tick style={font=\footnotesize},
	legend style={at={(0,0.82)},anchor=west,nodes={scale=0.8, transform shape}, font=\footnotesize},%,
]%

 
 \addplot +[thick, color=green!50!black, solid, mark=*, mark options={scale=1,solid }] coordinates { 
(150, 0.04941768 )
(200, 0.03872984 )
(250, 0.03607895)
(300, 0.03921842)
(350, 0.0454659)
(400, 0.05383373)
(450, 0.06496017)
(500, 0.07577483)
(550, 0.08894267)
(600, 0.10312671)

};\addlegendentry{DPE w/o arcsine}


 
\addplot +[thick, color=red, solid, mark=*, mark options={scale=1,solid }] coordinates { 
(150, 0.06036498 )
(200, 0.04241381 )
(250, 0.03520396)
(300, 0.03164037)
(350, 0.03174402)
(400, 0.03446127)
(450, 0.03911001)
(500, 0.0458301)
(550, 0.05558368)
(600, 0.06482546)
};\addlegendentry{DPE w/ arcsine}



\addplot +[thick, color=blue!50!black, solid, mark=triangle*, mark options={scale=1,solid }] coordinates { 
(250, 0.02606164)
(300, 0.02285445)
(350, 0.02249244)
(400, 0.02260129)
(450, 0.02299834)
(500, 0.02395576)
};\addlegendentry{DPE w/ ML 3-tap DPD}

\addplot +[thick, color=black, solid, mark=triangle*, mark options={scale=1,solid }] coordinates { 
(250, 0.02711181)
(300, 0.02502732)
(350, 0.02354546)
(400, 0.02213002)
(450, 0.02326093)
(500, 0.02339645)
};\addlegendentry{DPE w/ ML 7-tap DPD}



\end{semilogyaxis}

% \node at (6,-0.7) {$ \footnotesize{\cdot10^{-3}}$};
\node at (0.4, 0.6) {(b)};
\node at (3.5, 4.3) {\footnotesize{$30\mathrm{GBaud}, 256\mathrm{QAM}$}};
% \node at (0.9, 1.0) { \footnotesize{single channel}};
% \draw[black] (0.7, 0.65) [partial ellipse=-90+30+360:90-30:.07cm and 0.2cm];%
\end{tikzpicture}






\end{document}




==> figures/ber_vs_mem.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepackage{ amsmath,amssymb}
\usepackage{graphicx}% Include figure files
\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{tikzmark}
\usetikzlibrary{calc,matrix,positioning}
\usepackage{ecoc}

\tikzset{%
	partial ellipse/.style args={#1:#2:#3}{%
		insert path={+ (#1:#3) arc (#1:#2:#3)}%
	}%
}%



\usepackage[nomessages]{fp}
\usepackage{pgfplots}
\usepackage{pgfkeys}
    \newenvironment{customlegend}[1][]{%
        \begingroup
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\pgfplotsset{ 
cycle list={%
{draw=black,mark=star,solid},
{draw=black, mark=square,solid}}}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[%
    scale only axis,
    % tick label style={scaled ticks=base 10:2},
	xlabel= No. of Input Taps  , ylabel= Bit Error Rate,
	xmin=0, xmax=15,%
	ymin=1.e-4, ymax=1e-2,%
	grid=both,%
 	width=6.5cm, height=4.0cm,%
	legend cell align={left},%
	label style={font=\footnotesize},
	tick style={font=\footnotesize},
	xtick={1,3,5,7,9,11,13,15},
% 	xticklabels ={$4$,$5$,$6$,$7$,$8$,$9$,$10$},
	legend style={at={(0.6,0.15)},anchor=west,nodes={scale=0.8, transform shape}, font=\footnotesize}%
]%

\addplot+[thick, color=green!50!black, dashed, mark=none] coordinates { 
(0, 0.0062853)
(16, 0.0062853)
}; \addlegendentry{DPE w/o arcsine}

\addplot+[thick, color=red, dashed, mark=none] coordinates { 
(0, 0.00205847)
(16, 0.00205847)
}; \addlegendentry{DPE w/ arcsine}


\addplot +[thick, color=blue!50!black, solid, mark=square*, mark options={scale=1,solid }] coordinates { 
(1, 0.0028921033741858403  )
(3, 0.0004215925733225421) 
(5, 0.00035161820248969054 ) 
(7, 0.0003701656260839403)
(9, 0.0004238808918179366 )
(11,  0.00045052775850772727)
(13, 0.0005071335318148533)
(15,  0.0005534117624388176)

};\addlegendentry{DPE w/ ML DPD}





	
\end{semilogyaxis}
\node at (3, 4.3) {\footnotesize{$30\mathrm{GBaud}, 64\mathrm{QAM}$}};
\end{tikzpicture}






\end{document}




